Collaborative Control for Geometry-Conditioned PBR Image Generation

Graphics pipelines require physically-based rendering (PBR) materials, yet current 3D content generation approaches are built on RGB models. We propose to model the PBR image distribution directly, avoiding photometric inaccuracies in RGB generation and the inherent ambiguity in extracting PBR from RGB. As existing paradigms for cross-modal fine-tuning are not suited for PBR generation due to both a lack of data and the high dimensionality of the output modalities, we propose to train a new PBR model that is tightly linked to a frozen RGB model using a novel cross-network communication paradigm. As the base RGB model is fully frozen, the proposed method retains its general performance and remains compatible with e.g. IPAdapters for that base model.

==> fig/IPAdapter_demo.tex <==
\begin{center}
\hfill
\begin{minipage}{0.19\linewidth}
    \centering
    \includegraphics[height=\linewidth]{img/ipadapter_demo_new/condition3.png.jpg}
    \includegraphics[height=\linewidth]{img/ipadapter_demo_new/condition2.png.jpg}
    \tiny Image Condition
\end{minipage}
\hfill
\begin{minipage}{0.76\linewidth}
    \centering
    \includegraphics[width=\linewidth]{img/ipadapter_demo_new/output3.png.jpg}
    \includegraphics[width=\linewidth]{img/ipadapter_demo_new/output2.png.jpg}
    \tiny Albedo \hfill Roughness \hfill Metallic \hfill  Bump Map
    
    \phantom{.}
\end{minipage}
\hfill
\end{center}
\caption{
Our PBR diffusion remains compatible with control techniques trained for the base frozen RGB model.
We illustrate this using StableDiffusion 1.5 as the base model using a public IP-Adapter~\cite{ye2023ip-adapter}.}\label{fig:ipadapter_demo_new}


==> fig/failure_cases.tex <==
\begin{center}
\begin{minipage}{0.93\linewidth}
\includegraphics[width=\linewidth]{img/failure_case_boring.png.jpg}
\end{minipage}
\end{center}
\caption{
Our most common failure case is the constant roughness, metallic or bump maps.
Prompting a \emph{porcelain barrel with intricate designs} for two different random seeds illustrates this behaviour.}\label{fig:failure_cases}


==> fig/interpolation.tex <==
\centering
\begin{minipage}[c]{0.18\linewidth}
    \centering
    \tiny Van Gogh\\$\rightarrow$ red
    \includegraphics[width=\linewidth, height=\linewidth]{fig/noise_interpolation/0000.png} 
    seed 42\\$\rightarrow$ 43
\end{minipage}
\begin{minipage}[c]{0.18\linewidth}
    \centering
    \includegraphics[width=\linewidth, height=\linewidth]{fig/prompt_interpolation/0002.png}
    \includegraphics[width=\linewidth, height=\linewidth]{fig/noise_interpolation/0003.png}
\end{minipage}
\begin{minipage}[c]{0.18\linewidth}
    \centering
    \includegraphics[width=\linewidth, height=\linewidth]{fig/prompt_interpolation/0004.png}
    \includegraphics[width=\linewidth, height=\linewidth]{fig/noise_interpolation/0006.png}
\end{minipage}
\begin{minipage}[c]{0.18\linewidth}
    \centering
    \includegraphics[width=\linewidth, height=\linewidth]{fig/prompt_interpolation/0007.png}
    \includegraphics[width=\linewidth, height=\linewidth]{fig/noise_interpolation/0008.png}
\end{minipage}
\begin{minipage}[c]{0.18\linewidth}
    \centering
    \includegraphics[width=\linewidth, height=\linewidth]{fig/prompt_interpolation/0010.png}
    \includegraphics[width=\linewidth, height=\linewidth]{fig/noise_interpolation/0010.png}
\end{minipage}
\caption{Interpolation on text embeddings and initial noise shows the stability of the proposed approach in both of these spaces.}\label{fig:space_stability}


==> fig/markspace_example.tex <==
\begin{center}%
\resizebox{\linewidth}{!}{
\renewcommand{\arraystretch}{0.6}%
\setlength{\tabcolsep}{0pt}%
\begin{tabular}{%
    @{}>{\centering\arraybackslash}m{4cm}%
    >{\centering\arraybackslash}m{4cm}%
    >{\centering\arraybackslash}m{4cm}%
    @{}
}
World space & UV tangent space & Geometry Tangent Space \\

\begin{tikzpicture}[spy using outlines={circle, magnification=3, connect spies}]
    \node { \includegraphics[width=4cm]{img/markspace_example/GeometryObjectNormal.jpg} };
    \spy[size=1.25cm] on (-0.5, -1.0) in node at (1.35, -0.5);
    \spy[size=1.25cm] on (-0.6, 0.5) in node at (1.35, 1.5);
\end{tikzpicture} 
&
\begin{tikzpicture}[spy using outlines={circle, magnification=3, connect spies}]
    \node { \includegraphics[width=4cm]{img/markspace_example/DirectTangent.jpg} };
    \spy[size=1.25cm] on (-0.5, -1.0) in node at (1.35, -0.5);
    \spy[size=1.25cm] on (-0.6, 0.5) in node at (1.35, 1.5);
\end{tikzpicture}
&
\begin{tikzpicture}[spy using outlines={circle, magnification=3, connect spies}]
    \node { \includegraphics[width=4cm]{img/markspace_example/MarkSpaceNormal.jpg} };
    \spy[size=1.25cm] on (-0.5, -1.0) in node at (1.35, -0.5);
    \spy[size=1.25cm] on (-0.6, 0.5) in node at (1.35, 1.5);
\end{tikzpicture}
\end{tabular}
}
\end{center}
\titlecaptionof{figure}{Bump map}{
    Similar surface bumps in world space (left) are dissimilar in the UV tangent space (middle) because of the arbitrary UV mapping.
    Representing the bump map in a tangent space solely dependent on the geometry (right) resolves this issue.
}\label{fig:markspace_normal}


==> fig/relighting.tex <==
\centering
\begin{minipage}[b]{0.32\linewidth}
    \includegraphics[width=\linewidth, height=\linewidth]{fig/shield_peppermint_plant.png}
\end{minipage}
\begin{minipage}[b]{0.32\linewidth}
    \includegraphics[width=\linewidth, height=\linewidth]{fig/shield_pineattic.png} 
\end{minipage}
\hfill
\begin{minipage}[b]{0.32\linewidth}
    \includegraphics[width=0.9\linewidth, height=0.9\linewidth,angle=180,origin=c]{fig/shield_col400_pineattic.png} 
\end{minipage}
\caption[]{A re-lit generated texture in \href{https://polyhaven.com/a/peppermint_powerplant_2}{Peppermint Powerplant} and \href{https://polyhaven.com/a/pine_attic}{Pine Attic} and lightfield slice under environment rotation.}\label{fig:relighting_environment_influence}


==> fig/teaser_tikz.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[
    font={\fontsize{8pt}{10}\selectfont},
    textlayer/.style={draw=#1, fill=#1!20, line width=1.5pt, inner sep=0.1cm, rounded corners=1pt},
]

\node[align=center] (snake_normals)  at (0,0) {\includegraphics[width=1.9cm]{img/teaser/32_seed_42_normals.png.jpg}};
\node[align=center] (shield_normals) at (-5.25,0) {\includegraphics[width=1.9cm]{img/teaser/60_seed_42_normals.png.jpg}};
\node[align=center] (sphere_normals) at (5.25,0) {\includegraphics[width=1.9cm]{img/teaser/130_seed_42_normals.png.jpg}};

\foreach \offset / \channel in {-2/albedo,-4/roughness_metallic,-6/tangent_normals} {
    \node[align=center] (shield_\channel_1) at (-7.25, \offset) {\includegraphics[width=1.9cm]{img/teaser/60_seed_42_\channel.png.jpg}};
    \node[align=center] (shield_\channel_2) at (-5.25, \offset) {\includegraphics[width=1.9cm]{img/teaser/61_seed_1337_\channel.png.jpg}};
    \node[align=center] (shield_\channel_3) at (-3.25, \offset) {\includegraphics[width=1.9cm]{img/teaser/62_seed_42_\channel.png.jpg}};
    
    \node[align=center] (snake_\channel_1) at (-1, \offset) {\includegraphics[width=1.9cm]{img/teaser/32_seed_42_\channel.png.jpg}};
    \node[align=center] (snake_\channel_2) at (1, \offset) {\includegraphics[width=1.9cm]{img/teaser/33_seed_1337_\channel.png.jpg}};
    
    \node[align=center] (sphere_\channel_1) at (3.25, \offset) {\includegraphics[width=1.9cm]{img/teaser/130_seed_42_\channel.png.jpg}};
    \node[align=center] (sphere_\channel_2) at (5.25, \offset) {\includegraphics[width=1.9cm]{img/teaser/132_seed_42_\channel.png.jpg}};
    \node[align=center] (sphere_\channel_3) at (7.25, \offset) {\includegraphics[width=1.9cm]{img/teaser/134_seed_1337_\channel.png.jpg}};
};

\node[align=center, font=\scriptsize] (albedo_text) at (-8.25, 0) {\rotatebox{90}{\parbox{1.5cm}{Input\\Geometry}}};
\node[align=center, font=\scriptsize] (albedo_text) at (-8.25, -2) {\rotatebox{90}{Albedo}};
\node[align=center, font=\scriptsize] (RM_text) at (-8.25, -4) {\rotatebox{90}{\parbox{1.5cm}{Roughness/\\Metallic}}};
\node[align=center, font=\scriptsize] (bump_text) at (-8.25, -6) {\rotatebox{90}{Bump map}};



\end{tikzpicture}
}
\titlecaptionof{figure}{Generated PBR materials}{%
By tightly linking the PBR diffusion model with a frozen RGB model, we produce high-quality PBR images conditioned on geometry and prompts.
Visit the project page at \href{https://unity-research.github.io/holo-gen}{https://unity-research.github.io/holo-gen}.
}\label{fig:teaser}%


==> img/qualitative_figure.tex <==

\begin{center}
\begin{minipage}[r]{0.12\linewidth}\flushright{}
    \hfill
\end{minipage}
\hfill
\begin{minipage}{0.28\linewidth}\hfill
    \begin{minipage}{0.33\linewidth}
        \includegraphics[width=\linewidth, height=\linewidth]{img/qualitative/normals_ID_1.png.jpg}
    \end{minipage}
    \hfill
    \begin{minipage}{0.28\linewidth}\centering\tiny
        In domain
    \end{minipage}
    \hfill
    \begin{minipage}{0.33\linewidth}
        \includegraphics[width=\linewidth, height=\linewidth]{img/qualitative/normals_ID_2.png.jpg}
    \end{minipage}
\end{minipage}
\hfill
\begin{minipage}{0.28\linewidth}\hfill
    \begin{minipage}{0.55\linewidth}\flushright{}\tiny A steam-punk bronze robot dog with a globe on its back and an ornate Victorian head\end{minipage}
    \begin{minipage}{0.33\linewidth}
        \includegraphics[width=\linewidth, height=\linewidth]{img/qualitative/normals_OOD_1.png.jpg}
    \end{minipage}
\end{minipage}
\hfill
\begin{minipage}[c]{0.28\linewidth}\hfill
    \begin{minipage}{0.55\linewidth}\flushright{}\tiny A crystalline vintage movie camera shimmering with prismatic light\end{minipage}
    \begin{minipage}{0.33\linewidth}
        \includegraphics[width=\linewidth, height=\linewidth]{img/qualitative/normals_OOD_2.png.jpg}
    \end{minipage}
\end{minipage}


\begin{minipage}[r]{0.12\linewidth}\flushright{}
    \tiny
        Proposed

        (Zero-

        Diffusion

        as base

        model)
\end{minipage}
\hfill
\begin{minipage}[c]{0.28\linewidth}
    \centering
    \includegraphics[width=\linewidth]{img/qualitative/results_ID_1_0.png.jpg}
    \includegraphics[width=\linewidth]{img/qualitative/results_ID_2_0.png.jpg}
\end{minipage}
\hfill
\begin{minipage}[c]{0.28\linewidth}
    \centering
    \includegraphics[width=\linewidth]{img/qualitative/results_OOD42_1_0.png.jpg}
    \includegraphics[width=\linewidth]{img/qualitative/results_OOD1337_1_0.png.jpg}
\end{minipage}
\hfill
\begin{minipage}[c]{0.28\linewidth}
    \centering
    \includegraphics[width=\linewidth]{img/qualitative/results_OOD42_2_0.png.jpg}
    \includegraphics[width=\linewidth]{img/qualitative/results_OOD1337_2_0.png.jpg}
\end{minipage}

\begin{minipage}[r]{\linewidth}
    \hfill \hbox to 0.90\textwidth{\leaders\hbox to 5pt{\hss - \hss}\hfil}
\end{minipage}

\begin{minipage}[r]{0.12\linewidth}\flushright{}
    \tiny
        Proposed

        (higher

        training

        budget)
\end{minipage}
\hfill
\begin{minipage}[c]{0.28\linewidth}
    \centering
    \includegraphics[width=\linewidth]{img/qualitative/results_ID_1_1.png.jpg}
    \includegraphics[width=\linewidth]{img/qualitative/results_ID_2_1.png.jpg}
\end{minipage}
\hfill
\begin{minipage}[c]{0.28\linewidth}
    \centering
    \includegraphics[width=\linewidth]{img/qualitative/results_OOD42_1_1.png.jpg}
    \includegraphics[width=\linewidth]{img/qualitative/results_OOD1337_1_1.png.jpg}
\end{minipage}
\hfill
\begin{minipage}[c]{0.28\linewidth}
    \centering
    \includegraphics[width=\linewidth]{img/qualitative/results_OOD42_2_1.png.jpg}
    \includegraphics[width=\linewidth]{img/qualitative/results_OOD1337_2_1.png.jpg}
\end{minipage}

\begin{minipage}[r]{\linewidth}
    \hfill \hbox to 0.90\textwidth{\leaders\hbox to 5pt{\hss - \hss}\hfil}
\end{minipage}


\begin{minipage}[r]{0.12\linewidth}\flushright{}
    \tiny
        Fine-tuning

        the base

        model
\end{minipage}
\hfill
\begin{minipage}[c]{0.28\linewidth}
    \centering
    \includegraphics[width=\linewidth]{img/qualitative/results_ID_1_2.png.jpg}
    \includegraphics[width=\linewidth]{img/qualitative/results_ID_2_2.png.jpg}
\end{minipage}
\hfill
\begin{minipage}[c]{0.28\linewidth}
    \centering
    \includegraphics[width=\linewidth]{img/qualitative/results_OOD42_1_2.png.jpg}
    \includegraphics[width=\linewidth]{img/qualitative/results_OOD1337_1_2.png.jpg}
\end{minipage}
\hfill
\begin{minipage}[c]{0.28\linewidth}
    \centering
    \includegraphics[width=\linewidth]{img/qualitative/results_OOD42_2_2.png.jpg}
    \includegraphics[width=\linewidth]{img/qualitative/results_OOD1337_2_2.png.jpg}
\end{minipage}

\begin{minipage}[r]{\linewidth}
    \hfill \hbox to 0.90\textwidth{\leaders\hbox to 5pt{\hss - \hss}\hfil}
\end{minipage}


\begin{minipage}[r]{0.12\linewidth}\flushright{}
    \tiny
        Trained on

        $256\times256$
\end{minipage}
\hfill
\begin{minipage}[c]{0.28\linewidth}
    \centering
    \includegraphics[width=\linewidth]{img/qualitative/results_ID_1_3.png.jpg}
    \includegraphics[width=\linewidth]{img/qualitative/results_ID_2_3.png.jpg}
\end{minipage}
\hfill
\begin{minipage}[c]{0.28\linewidth}
    \centering
    \includegraphics[width=\linewidth]{img/qualitative/results_OOD42_1_3.png.jpg}
    \includegraphics[width=\linewidth]{img/qualitative/results_OOD1337_1_3.png.jpg}
\end{minipage}
\hfill
\begin{minipage}[c]{0.28\linewidth}
    \centering
    \includegraphics[width=\linewidth]{img/qualitative/results_OOD42_2_3.png.jpg}
    \includegraphics[width=\linewidth]{img/qualitative/results_OOD1337_2_3.png.jpg}
\end{minipage}

\begin{minipage}[r]{\linewidth}
    \hfill \hbox to 0.90\textwidth{\leaders\hbox to 5pt{\hss - \hss}\hfil}
\end{minipage}


\begin{minipage}[r]{0.12\linewidth}\flushright{}
    \tiny
        1\% of data

        PBR prompt

        attention
\end{minipage}
\hfill
\begin{minipage}[c]{0.28\linewidth}
    \centering
    \includegraphics[width=\linewidth]{img/qualitative/results_ID_1_4.png.jpg}
    \includegraphics[width=\linewidth]{img/qualitative/results_ID_2_4.png.jpg}
\end{minipage}
\hfill
\begin{minipage}[c]{0.28\linewidth}
    \centering
    \includegraphics[width=\linewidth]{img/qualitative/results_OOD42_1_4.png.jpg}
    \includegraphics[width=\linewidth]{img/qualitative/results_OOD1337_1_4.png.jpg}
\end{minipage}
\hfill
\begin{minipage}[c]{0.28\linewidth}
    \centering
    \includegraphics[width=\linewidth]{img/qualitative/results_OOD42_2_4.png.jpg}
    \includegraphics[width=\linewidth]{img/qualitative/results_OOD1337_2_4.png.jpg}
\end{minipage}

\begin{minipage}[r]{\linewidth}
    \hfill \hbox to 0.90\textwidth{\leaders\hbox to 5pt{\hss - \hss}\hfil}
\end{minipage}


\begin{minipage}[r]{0.12\linewidth}\flushright{}
    \tiny
        1\% of data

        No PBR prompt

        attention
\end{minipage}
\hfill
\begin{minipage}[c]{0.28\linewidth}
    \centering
    \includegraphics[width=\linewidth]{img/qualitative/results_ID_1_5.png.jpg}
    \includegraphics[width=\linewidth]{img/qualitative/results_ID_2_5.png.jpg}
\end{minipage}
\hfill
\raisebox{0pt}[0pt][0pt]{\vrule height 15.1cm depth 1.1cm width 0.5pt}
\begin{minipage}[c]{0.28\linewidth}
    \centering
    \includegraphics[width=\linewidth]{img/qualitative/results_OOD42_1_5.png.jpg}
    \includegraphics[width=\linewidth]{img/qualitative/results_OOD1337_1_5.png.jpg}
\end{minipage}
\hfill
\begin{minipage}[c]{0.28\linewidth}
    \centering
    \includegraphics[width=\linewidth]{img/qualitative/results_OOD42_2_5.png.jpg}
    \includegraphics[width=\linewidth]{img/qualitative/results_OOD1337_2_5.png.jpg}
\end{minipage}


\end{center}
\caption{
    Generated albedo, roughness/metallic and bump map images from the ablation studies.
    While significant quality differences are visible, only the fine-tuning approach and the data-sparse regime \emph{with} PBR prompt cross-attention fail completely.
    The version that was trained on a smaller resolution does not break but does not result in maximum detail either.
    Best viewed digitally.
}


==> img/tikz/control_diagram_tikz.tex <==
\begin{center}
    \begin{minipage}{0.235\textwidth}
        \centering
        \include{img/tikz/control_diagram_parts/control_net}
        (a) ControlNet
    \end{minipage}
    \hfill
    \begin{minipage}{0.235\textwidth}
        \centering
        \include{img/tikz/control_diagram_parts/control_net_xs}
        (b) ControlNet-Xs
    \end{minipage}
    \hfill
    \begin{minipage}{0.235\textwidth}
        \centering
        \include{img/tikz/control_diagram_parts/animate_anyone}
        (c) AnimateAnyone
    \end{minipage}
    \hfill
    \begin{minipage}{0.235\textwidth}
        \centering
        \include{img/tikz/control_diagram_parts/collaborative_control}
        (d) Proposed
    \end{minipage}
    \end{center}
    \caption{
    High-level overview of communication in (a) ControlNet~\cite{zhang2023adding}, (b) ControlNet-XS~\cite{zavadski2023controlnetxs}, (c) AnimateAnyone~\cite{hu2023animateanyone} and (d) our proposed Collaborative Control approach.
    Blue represents frozen blocks, while orange elements are optimized during training.
    }\label{fig:control_diagram}


==> img/tikz/overview_tikz.tex <==
\begin{minipage}[c]{0.5\linewidth}
    \include{img/tikz/overview_parts/collaborative_control_main}
\end{minipage}
\hfill
\begin{minipage}[c]{0.48\linewidth}
    \include{img/tikz/overview_parts/collaborative_control_comm}
\end{minipage}
\titlecaptionof{figure}{Collaborative Control}{
Two parallel models collaborate to generate pixel-aligned outputs of different modalities.
We freeze the left \textcolor{blueish}{pre-trained RGB model} and train the right \textcolor{orange}{PBR model} with its \textcolor{orange}{cross-network communication layers}.
The cross-communication concatenates the states of both models, processes them with a small MLP, and residually distributes the result back to the respective models.
As discussed in \cref{sec:results}, prompt cross-attention in the PBR model is counter-productive.
}\label{fig:overview}

